Disconnection Rules are Complete for Chemical Reactions

We provide a category theoretical framework capturing two approaches to graph-based models of chemistry: formal reactions and disconnection rules. We model a translation from the latter to the former as a functor, which is faithful, and full up to isomorphism. This allows us to state, as our main result, that the disconnection rules are sound, complete and universal with respect to the reactions. Concretely, this means that every reaction can be decomposed into a sequence of disconnection rules in an essentially unique way. This provides a uniform way to store reaction data, and gives an algorithmic interface between (forward) reaction prediction and (backward) reaction search or retrosynthesis.

==> figures/disc-rules-as-rewrites.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (1) at (-11, 4.5) {$^u\text{X}^{n}$};
		\node [style=textbox] (8) at (-3.5, 3.25) {$^b\alpha^-$};
		\node [style=none] (9) at (-9, 4.5) {};
		\node [style=none] (10) at (-5, 4.5) {};
		\node [style=none] (11) at (-7, 5) {$E^u_{ab}$};
		\node [style=textbox] (12) at (-2.75, 4.75) {$^u\text{X}^{n+1}$};
		\node [style=textbox] (13) at (-2.25, 6.5) {$^a\alpha$};
		\node [style=none] (14) at (-8.5, 6.5) {$n<0$};
		\node [style=none] (15) at (-8.5, 7.25) {$\text{X}\in\Atset$};
		\node [style=textbox] (16) at (3.5, 5) {$^u\text{X}^{n}$};
		\node [style=textbox] (17) at (12, 3.25) {$^v\alpha^-$};
		\node [style=none] (18) at (5.75, 4.5) {};
		\node [style=none] (19) at (9.75, 4.5) {};
		\node [style=none] (20) at (7.75, 5) {$E^{uv}$};
		\node [style=textbox] (21) at (11.25, 5) {$^u\text{X}^{n+1}$};
		\node [style=none] (23) at (6, 6.5) {$n\geq 0$};
		\node [style=none] (24) at (6, 7.25) {$\text{X}\in\Atset$};
		\node [style=textbox] (25) at (4.25, 3.25) {$^v\alpha$};
		\node [style=textbox] (26) at (-10.75, -2.75) {$^u\text{X}^{n}$};
		\node [style=none] (28) at (-9, -4) {};
		\node [style=none] (29) at (-5, -4) {};
		\node [style=none] (30) at (-7, -3.5) {$I^{uv}$};
		\node [style=textbox] (32) at (-10.75, -5.25) {$^v\text{Y}^{-n}$};
		\node [style=textbox] (33) at (-3.5, -2.75) {$^u\text{X}^{n}$};
		\node [style=textbox] (34) at (-3.5, -5.25) {$^v\text{Y}^{-n}$};
		\node [style=textbox] (35) at (3, -2.75) {$^u\text{X}$};
		\node [style=none] (36) at (5.25, -4) {};
		\node [style=none] (37) at (9.25, -4) {};
		\node [style=none] (38) at (7.25, -3.5) {$C^{uv}_{ab}$};
		\node [style=textbox] (39) at (3, -5.25) {$^v\text{Y}$};
		\node [style=none] (42) at (3.5, -4) {$n$};
		\node [style=none] (43) at (5.75, -2) {$n\notin\{0,\ib\}$};
		\node [style=textbox] (44) at (11, -2.75) {$^u\text{X}$};
		\node [style=textbox] (45) at (11, -5.25) {$^v\text{Y}$};
		\node [style=none] (46) at (12.25, -4) {$n-1$};
		\node [style=textbox] (47) at (13, -2) {$^a\alpha$};
		\node [style=textbox] (48) at (13, -6) {$^b\alpha$};
		\node [style=none] (50) at (5.75, -1.25) {$\text{X, Y}\in\Atset$};
		\node [style=none] (51) at (-7.5, 1.75) {\textit{Electron detachment (negative charge)}};
		\node [style=none] (52) at (7.5, 1.75) {\textit{Electron detachment (nonnegative charge)}};
		\node [style=none] (53) at (-7, -7) {\textit{Ionic bond breaking}};
		\node [style=none] (54) at (7.5, -7) {\textit{Covalent bond breaking}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (10.center);
		\draw [style=edge] (12) to (13);
		\draw [style=diredge] (18.center) to (19.center);
		\draw [style=edge] (25) to (16);
		\draw [style=diredge] (28.center) to (29.center);
		\draw [style=dashed edge] (26) to (32);
		\draw [style=diredge] (36.center) to (37.center);
		\draw [style=edge] (35) to (39);
		\draw [style=edge] (44) to (45);
		\draw [style=edge] (44) to (47);
		\draw [style=edge] (45) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/retro-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (-14.5, -1) {Ph};
		\node [style=textbox] (1) at (-17, -1) {O};
		\node [style=textbox] (2) at (-19.5, -1) {Ph};
		\node [style=textbox] (3) at (-15.75, 1.5) {O};
		\node [style=none] (5) at (-18.25, 0) {};
		\node [style=none] (6) at (-15.75, 0) {};
		\node [style=textbox] (11) at (-3.5, 1) {Ph};
		\node [style=textbox] (12) at (-3.5, -2.5) {O};
		\node [style=textbox] (13) at (-6, -2.5) {Ph};
		\node [style=textbox] (14) at (-4.75, 3.5) {O};
		\node [style=none] (15) at (-4.75, -1.5) {};
		\node [style=none] (16) at (-4.75, 2) {};
		\node [style=textbox] (17) at (-2, -1.5) {$\alpha$};
		\node [style=textbox] (18) at (-6, 1) {$\alpha$};
		\node [style=textbox] (19) at (5, 1) {Ph};
		\node [style=textbox] (20) at (5, -2.5) {O};
		\node [style=textbox] (21) at (2.5, -2.5) {Ph};
		\node [style=textbox] (22) at (3.75, 3.5) {O};
		\node [style=none] (23) at (3.75, -1.5) {};
		\node [style=none] (24) at (3.75, 2) {};
		\node [style=textbox] (25) at (6.5, -1.5) {H};
		\node [style=textbox] (26) at (2.5, 1) {Cl};
		\node [style=none] (27) at (-1, 2) {};
		\node [style=none] (28) at (1.5, 2) {};
		\node [style=none] (29) at (-1, -2) {};
		\node [style=none] (30) at (1.5, -2) {};
		\node [style=textbox] (46) at (16, -2.25) {Ph};
		\node [style=textbox] (47) at (13.5, -2.25) {O};
		\node [style=textbox] (48) at (11, -2.25) {Ph};
		\node [style=textbox] (49) at (14.75, 0.25) {O};
		\node [style=none] (50) at (12.25, -1.25) {};
		\node [style=none] (51) at (14.75, -1.25) {};
		\node [style=none] (52) at (7, 0.25) {};
		\node [style=none] (53) at (10.5, 0.25) {};
		\node [style=textbox] (54) at (15.5, 2) {Cl};
		\node [style=textbox] (55) at (14, 2) {H};
		\node [style=none] (56) at (-13, 0) {};
		\node [style=none] (57) at (-8, 0) {};
		\node [style=none] (58) at (-10.5, 0.5) {disconnection};
		\node [style=none] (59) at (-16.25, -0.5) {\scalebox{1.8}{\rotatebox{-43}{$\sim$}}};
		\node [style=none] (60) at (8.75, 0.75) {reaction};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2) to (5.center);
		\draw [style=edge] (5.center) to (1);
		\draw [style=edge] (6.center) to (0);
		\draw [style=doubedge] (6.center) to (3);
		\draw [style=edge] (13) to (15.center);
		\draw [style=edge] (15.center) to (12);
		\draw [style=edge] (16.center) to (11);
		\draw [style=doubedge] (16.center) to (14);
		\draw [style=edge] (12) to (17);
		\draw [style=edge] (18) to (16.center);
		\draw [style=edge] (21) to (23.center);
		\draw [style=edge] (23.center) to (20);
		\draw [style=edge] (24.center) to (19);
		\draw [style=doubedge] (24.center) to (22);
		\draw [style=edge] (20) to (25);
		\draw [style=edge] (26) to (24.center);
		\draw [style=diredge] (27.center) to (28.center);
		\draw [style=diredge] (29.center) to (30.center);
		\draw [style=edge] (48) to (50.center);
		\draw [style=edge] (50.center) to (47);
		\draw [style=edge] (47) to (51.center);
		\draw [style=edge] (51.center) to (46);
		\draw [style=doubedge] (51.center) to (49);
		\draw [style=diredge] (52.center) to (53.center);
		\draw [style=edge] (54) to (55);
		\draw [style=diredge] (56.center) to (57.center);
		\draw [style=edge] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

